Seidel-Smith Cohomology for Tangles

We generalize the "symplectic Khovanov cohomology" of Seidel and Smith to tangles using the notion of symplectic valued topological field theory introduced by Wehrheim and Woodward.

==> curvesalphabeta.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{curvesalphabeta.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5566,1203)(1418,-358)
\put(3976,689){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c''$}%
}}}}
\put(5401,-286){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
\put(2326,-286){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Large{c'}$}%
}}}}
\end{picture}%

